Constraint-based type inference for FreezeML

FreezeML is a new approach to first-class polymorphic type inference that employs term annotations to control when and how polymorphic types are instantiated and generalised. It conservatively extends Hindley-Milner type inference and was first presented as an extension to Algorithm W. More modern type inference techniques such as HM(X) and OutsideIn($X$) employ constraints to support features such as type classes, type families, rows, and other extensions. We take the first step towards modernising FreezeML by presenting a constraint-based type inference algorithm. We introduce a new constraint language, inspired by the Pottier/R\'emy presentation of HM(X), in order to allow FreezeML type inference problems to be expressed as constraints. We present a deterministic stack machine for solving FreezeML constraints and prove its termination and correctness.

==> figures/stack-wellformedness.tex <==
{
\raggedright
$\boxed{\kenv \vdash \wf{F}}$

\begin{mathpar}

\inferrule%[\lab{WF-Stack-Empty}]
  { }
  {\emptykenv \vdash \wf{\emptystack}}

\inferrule%[\lab{WF-Stack-Conj}]
  {\Deltaof{F}; \kenv; \Gammaof{F} \vdash \wf{C} \\
   \kenv \vdash \wf{F}}
  {\kenv \vdash \wf{F :: \Box \wedge C}}
\\
\inferrule%[\lab{WF-Stack-Forall}]
  {
   \kenv \vdash \wf{F} \\
   a \not\in \btv(F)
  }
  {\kenv \vdash \wf{F :: \forall \;a}}

\inferrule%[\lab{WF-Stack-Exists}]
  {
   \kenv \vdash \wf{F} \\
   a \not\in \btv(F)
  }
  {(\kenv, a : R) \vdash \wf{F :: \exists \; a}}
\\
\inferrule%[\lab{WF-Stack-Def}]
  {
   \text{for all } a \in \ftv(A) - \Deltaof{F} \mid (a : \mono) \in \Theta  \\\\
    x \not\in \bv(F) \\
   \kenv \vdash \wf{F}}
  {\kenv \vdash \wf{F :: \Def\; (x : A)}}

\inferrule%[\lab{WF-Stack-Let}]
  {
   \Deltaof{F}; \kenv ; (\Gammaof{F}, x : A) \vdash \wf{C}\\\\
   x \not\in \bv(F) \\
   \kenv \vdash \wf{F} \\
  }
  {(\kenv, a : R) \vdash \wf{F :: \Let_{R'} \, x = \letexists{a}\Box \;\dec{in}\; C}}
\end{mathpar}
}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../constraint_freezeml"
%%% End:

